Radiative bound-state-formation cross-sections for dark matter interacting via a Yukawa potential

We calculate the cross-sections for the radiative formation of bound states by dark matter whose interactions are described in the non-relativistic regime by a Yukawa potential. These cross-sections are important for cosmological and phenomenological studies of dark matter with long-range interactions, residing in a hidden sector, as well as for TeV-scale WIMP dark matter. We provide the leading-order contributions to the cross-sections for the dominant capture processes occurring via emission of a vector or a scalar boson. We offer a detailed inspection of their features, including their velocity dependence within and outside the Coulomb regime, and their resonance structure. For pairs of annihilating particles, we compare bound-state formation with annihilation.

==> FigsAndTabs/Figure_BSF.tex <==
\centering
\begin{tikzpicture}[line width=1.5 pt, scale=1.3]
%
\begin{scope}
\node at (-2.4,1) {$X_1$};
\node at (-2.4,0) {$X_2$};
\draw   (-2.2,1) -- (2.2,1);
\draw (-2.2,0) -- (2.2,0);
%%%%%%%% just for the arrows (begin)
%\draw[fermion,blue]   (-2.2,1) -- (-1.4,1);
%\draw[fermion,purple] (-2.2,0) -- (-1.4,0);
%%
%\draw[fermion,blue]   (1.6,1) -- (2.2,1);
%\draw[fermion,purple] (1.6,0) -- (2.2,0);
%%%%%%%% just for the arrows (end)
\node at (-1.9,0.5) {$\cdots$};
\draw[vector] (-1.4,0) -- (-1.4,1);
\draw[vector] (-1.0,0) -- (-1.0,1);
\draw[vector] (-0.6,0) -- (-0.6,1);
\node at (-0.35,0.5) {$\vf$};
%
\draw[vector] (0,1) -- (0.8,1.5);
\node at (0.15,1.35) {$\vf$};
%
\node at (0.35,0.5) {$\vf$};
\draw[vector] (0.6,0) -- (0.6,1);
\draw[vector] (1.0,0) -- (1.0,1);
\draw[vector] (1.4,0) -- (1.4,1);
\node at (1.9,0.5) {$\cdots$};
\end{scope}
%
\node at (2.8,0.5) {$+$};
%
\begin{scope}[shift={(5.8,0)}]
\node at (-2.4,1) {$X_1$};
\node at (-2.4,0) {$X_2$};
\draw (-2.2,1) -- (2.2,1);
\draw (-2.2,0) -- (2.2,0);
%%%%%%%% just for the arrows (begin)
%\draw[fermion,blue]   (-2.2,1) -- (-1.4,1);
%\draw[fermion,purple] (-2.2,0) -- (-1.4,0);
%%
%\draw[fermion,blue]   (1.6,1) -- (2.2,1);
%\draw[fermion,purple] (1.6,0) -- (2.2,0);
%%%%%%%% just for the arrows (end)
\node at (-1.9,0.5) {$\cdots$};
\draw[vector] (-1.4,0) -- (-1.4,1);
\draw[vector] (-1.0,0) -- (-1.0,1);
\draw[vector] (-0.6,0) -- (-0.6,1);
\node at (-0.35,0.5) {$\vf$};
%
\draw[vector] (0,0) -- (0.8,-0.5);
\node at (0.15,-0.4) {$\vf$};
%
\node at (0.35,0.5) {$\vf$};
\draw[vector] (0.6,0) -- (0.6,1);
\draw[vector] (1.0,0) -- (1.0,1);
\draw[vector] (1.4,0) -- (1.4,1);
\node at (1.9,0.5) {$\cdots$};
\end{scope}
\end{tikzpicture}
\caption{The diagrams contributing in leading order, to the formation of bound states with emission of a force mediator. For this transition, the ladder to the left of the radiative vertex corresponds to the initial scattering state, while the ladder to the right corresponds to a bound state. The mediator can be either a scalar or a vector boson.}

==> FigsAndTabs/Figure_OBE.tex <==
\centering
\begin{tikzpicture}[line width=1.5 pt, scale=1.6]
%
\begin{scope}
\node at (-1.2, 0.5) {$X_1$};
\node at (-1.2,-0.5) {$X_2$};
\node at (-.5, 0.70) {$k_1$};
\node at (-.5,-0.75) {$k_2$};
\draw[fermion]   (-1, 0.5) -- (0, 0.5);
\draw[fermion]   ( 0, 0.5) -- (1, 0.5);
\draw[fermion] (-1,-0.5) -- (0,-0.5);
\draw[fermion] ( 0,-0.5) -- (1,-0.5);
\node at (.5, 0.70) {$k_1'$};
\node at (.5,-0.75) {$k_2'$};
\draw[vector] (0,-0.5) -- (0,0.5);
\node at (-0.25,0) {$\vf$};
\end{scope}
%%%%%%%%%%%
%%%%%%%%%%%
\begin{scope}[shift={(4,0)}]
\node at (-1.2, 0.5) {$X_1$};
\node at (-1.2,-0.5) {$X_2$};
%
\draw   (-1, 0.5) -- (1, 0.5);
\draw (-1,-0.5) -- (1,-0.5);
%%%%%%% just for the arrows (begin)
\draw[fermion]   (-0.7, 0.5) -- (-0.6, 0.5);
\draw[fermion] (-0.7,-0.5) -- (-0.6,-0.5);
%
\draw[fermion]   (0.8, 0.5) -- (0.85, 0.5);
\draw[fermion] (0.8,-0.5) -- (0.85,-0.5);
%%%%%%% just for the arrows (end)
\draw[vector] (-0.5,-0.5) -- (-0.5,0.5);
\draw[vector] (-0.2,-0.5) -- (-0.2,0.5);
\draw[vector] ( 0.5,-0.5) -- ( 0.5,0.5);
\node at (-0.75,0) {$\vf$};
\node at (0.15,0) {$\cdots$};
\end{scope}
\end{tikzpicture}
\caption{
\emph{Left:} In the weak-coupling regime, the one-boson (either scalar or vector) exchange is the dominant contribution to the non-relativistic $X_1 - X_2$ potential.
\emph{Right:} The ladder diagrams -- arising from the infinite repetition of the one-boson-exchange diagrams -- give rise to non-perturbative effects: the Sommerfeld effect and the existence of bound states.
}
